Ice quivers with potentials associated with triangulations and Cohen-Macaulay modules over orders

Given a triangulation of a polygon P with n vertices, we associate an ice quiver with potential such that the associated Jacobian algebra has the structure of a Gorenstein tiled K[x]-order L. Then we show that the stable category of the category of Cohen-Macaulay L-modules is equivalent to the cluster category C of Dynkin type A(n-3). It gives a natural interpretation of the usual indexation of cluster tilting objects of C by triangulations of P. Moreover, it extends naturally the triangulated categorification by C of the cluster algebra of type A(n-3) to an exact categorification by adding coefficients corresponding to the sides of P. Finally, we lift the previous equivalence of categories to an equivalence between the stable category of graded Cohen-Macaulay L-modules and the bounded derived category of modules over a quiver of type A(n-3).

==> flip1.tex <==
\begin{pspicture}(0,-2)(5.5,2)
\psframe[linewidth=0.016,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.016cm](1.6,1.16)(4.06,-1.28)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.96,1.18)(4.0,-0.02)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.9,-0.1)(2.94,1.14)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.9,-0.2)(2.9,-1.24)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(1.62,-0.12)(2.86,-0.14)
\psline[linewidth=0.016cm,linecolor=red
,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.92,-1.26)(1.66,-0.14)
\usefont{T1}{ptm}{m}{n}
\rput(4.7,-0.1){$(P_k,P_l)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0,-0.1){$(P_i,P_{j})$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,1.45){$(P_l,P_i)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,-1.6){$(P_j,P_k)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.1,-0.8){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(2.25,0.1){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1,-0.75){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8,0.6){$\alpha'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6,-0.35){$\beta'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7,0.5){$\gamma'$}
\end{pspicture} 

==> flip2.tex <==
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2)(5.5,2)
\psframe[linewidth=0.015,dimen=outer](4.08,1.2)(1.58,-1.3)
\psline[linewidth=0.015cm](1.58,-1.3)(4.08,1.2)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{<-}(2.8,-0.08)(2.8,1.15)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{<-}(4.08,-0.1)(2.88,-0.12)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{<-}(1.62,-0.12)(2.7,-0.12)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{<-}(2.8,-1.25)(4.08,-0.12)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.8,-1.25)(2.8,-0.12)
\psline[linewidth=0.015cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{<-}(2.8,1.15)(1.62,-0.12)

\usefont{T1}{ptm}{m}{n}
\rput(1.0,-0.1){$(P_i,P_j)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7,-0.1){$(P_k,P_l)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,1.45){$(P_l,P_i)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,-1.6){$(P_j,P_k)$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7,-0.1){$(P_k,P_l)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0,-0.1){$(P_i,P_{j})$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,1.45){$(P_l,P_i)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9,-1.6){$(P_j,P_k)$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0,0.7){$\tilde \alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(2.2,-0.4){$\tilde \beta$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6,-0.75){$\tilde \gamma'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7,-0.7){$\tilde \alpha'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5,0.1){$\tilde \beta'$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0,0.5){$\tilde \gamma$}

\end{pspicture} 
}


==> pentagon10.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Oct 05 11:46:08 JST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.7986894)(5.3229103,1.8306894)
\definecolor{color639}{rgb}{1.0,0.0,0.2}
\definecolor{color648}{rgb}{0.0,0.2,1.0}
\pspolygon[linewidth=0.016](3.9541228,0.7813978)(2.5330968,1.7512873)(1.133119,0.7476629)(1.7856674,-0.9728546)(3.5044217,-0.8961507)(3.516309,-0.8704857)
\psline[linewidth=0.016cm](3.9165704,0.76762015)(1.1587839,0.73577553)
\psline[linewidth=0.016cm](3.9234593,0.748844)(1.7975547,-0.9471896)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(1.94671,1.2591994)(3.0965087,1.3188903)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(2.5051234,0.7823613)(1.8784943,1.212868)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(3.0658453,1.2863365)(2.5495646,0.7773628)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(1.4618925,-0.09037531)(2.4951265,0.69347906)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(2.5583436,0.69536936)(2.8288984,-0.10011799)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(2.7844572,-0.09511949)(1.482559,-0.14670378)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(2.9177806,-0.110114984)(3.725828,-0.04798836)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(3.725828,-0.04798836)(2.682597,-0.920725)
\psline[linewidth=0.016cm,linecolor=color639,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(2.6569319,-0.9088377)(2.8307886,-0.16333528)
\psbezier[linewidth=0.016,linecolor=color648,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(3.754441,-0.080097646)(4.8932076,0.08206386)(4.4008427,1.7122262)(3.115285,1.3257792)
\psbezier[linewidth=0.016,linecolor=color648,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(1.8321627,1.2810837)(1.0227705,1.6871432)(0.19363868,0.63731444)(1.431229,-0.122929126)
\psbezier[linewidth=0.016,linecolor=color648,arrowsize=0.07cm 10.0,arrowlength=2.0,arrowinset=0.6]{->}(1.4465011,-0.089506)(0.8933879,-1.0565202)(2.262574,-1.7906893)(2.676205,-0.963523)
\usefont{T1}{ptm}{m}{n}
\rput(3.1724708,1.637291){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7324708,1.577291){$2$}
\usefont{T1}{ptm}{m}{n}
\rput{-3.8304546}(0.017683469,0.064378574){\rput(0.9524707,-0.24270904){$3$}}
\usefont{T1}{ptm}{m}{n}
\rput{-0.36567238}(0.0075401687,0.018429808){\rput(2.8724706,-1.1827091){$4$}}
\usefont{T1}{ptm}{m}{n}
\rput(4.0924706,-0.26270905){$5$}

\usefont{T1}{ptm}{m}{n}
\rput(2.5500000,0.797291){$6$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9000000,-0.15270905){$7$}

\usefont{T1}{ptm}{m}{n}
\rput(2.4424708,1.4172909){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(2.9924707,0.99729097){$b$}
\usefont{T1}{ptm}{m}{n}
\rput{3.6363735}(0.067826286,-0.121106036){\rput(1.9224707,0.99729097){$c$}}
\usefont{T1}{ptm}{m}{n}
\rput(1.8524708,0.35729095){$d$}
\usefont{T1}{ptm}{m}{n}
\rput{-3.2419322}(-0.01844946,0.16360523){\rput(2.8624706,0.39729095){$e$}}
\usefont{T1}{ptm}{m}{n}
\rput{-1.9640993}(0.010576258,0.072549306){\rput(2.1024706,-0.28270903){$f$}}
\usefont{T1}{ptm}{m}{n}
\rput(2.5524707,-0.60270905){$g$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3524706,0.07729095){$h$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3124707,-0.5827091){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(4.662471,0.797291){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(0.4924707,0.77729094){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2824707,-1.2027091){$\gamma$}
\end{pspicture} 
}


==> smalltriangulation.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Mar 03 15:46:41 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.21)(8.36,2.21)
\psline[linewidth=0.016cm](2.34,0.21)(5.54,0.21)
\psline[linewidth=0.016cm](2.34,0.21)(0.74,-2.19)
\psline[linewidth=0.016cm](5.54,0.21)(7.14,-2.19)
\usefont{T1}{ptm}{m}{n}
\rput(5.871455,0.315){$P_{l}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.911455,0.295){$P_{l+2}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.801455,-1.045){$l-1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.841455,-0.085){$m$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6814551,-1.545){$l+2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.211455,-1.285){$\tau$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(6.34,-0.99)(8.34,1.01)(5.1844444,1.81)(3.94,0.21)
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.86,0.25)(2.7,2.19)(0.0,0.51)(1.16,-1.51)
\usefont{T1}{ptm}{m}{n}
\rput(7.3114552,0.575){$\alpha'$}
\usefont{T1}{ptm}{m}{n}
\rput(2.241455,1.295){$\beta'$}
\end{pspicture} 
}



==> triangulation.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Mar 03 15:17:08 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.48)(8.881894,2.48)
\definecolor{color42}{rgb}{1.0,0.0,0.2}
\pstriangle[linewidth=0.016,dimen=outer](4.22,-0.3)(5.4,1.68)
\psline[linewidth=0.016cm](1.52,-0.3)(0.44,-2.46)
\psline[linewidth=0.016cm](6.92,-0.3)(8.0,-2.46)
\usefont{T1}{ptm}{m}{n}
\rput(4.181455,1.55){$P_{l+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.3114552,-0.135){$P_{l}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3714551,-0.035){$P_{l+2}$}
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.2,0.68)(5.24,0.66)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(5.26,0.66)(4.28,-0.26)
\psline[linewidth=0.016cm,linecolor=red,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(4.22,-0.3)(3.22,0.64)
\usefont{T1}{ptm}{m}{n}
\rput(5.571455,1.065){$l$}
\usefont{T1}{ptm}{m}{n}
\rput(2.861455,1.205){$l+1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.361455,0.505){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6,0.225){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(3.900000,0.225){$c$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(5.3,0.68)(5.34,2.28)(3.24,2.46)(3.22,0.74)
\usefont{T1}{ptm}{m}{n}
\rput(8.081455,-1.595){$l-1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.4214551,-1.495){$l+2$}
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(3.18,0.76)(1.1945455,2.02)(0.0,0.31333333)(0.94,-1.34)
\psbezier[linewidth=0.016,linecolor=blue,arrowsize=0.07cm 8.0,arrowlength=2.0,arrowinset=0.6]{->}(7.54,-1.48)(8.56,-0.35757226)(7.6512055,1.76)(5.36,0.68)
\usefont{T1}{ptm}{m}{n}
\rput(8.221455,0.505){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(4.131455,2.185){$a^*$}
\usefont{T1}{ptm}{m}{n}
\rput(0.89145505,1.105){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(4.181455,-0.455){$m$}
\usefont{T1}{ptm}{m}{n}
\rput(4.571455,-1.815){$\tau$}
\end{pspicture} 
}

